Lower Bounds on Adam's Memory in Generalized Reachability Games with Target Sets of Size Two

In a generalized reachability game, Eve tries to visit every one of $k$ target sets and Adam tries to prevent at least one visit. When every target set has at most two vertices, the complexity of deciding the winner is open. Fijalkow and Horn, and later Bose et al., asked whether four memory states suffice whenever Adam wins, which would place the problem in $\mathrm{coNP}^{\mathrm{NP}}$. Moreover, Fijalkow conjectured that two states suffice on acyclic arenas. We answer both questions in the negative. We give an acyclic game with five target sets in which Adam wins but needs three memory states. Furthermore, we give two cyclic games with five and six target sets in which Adam needs five and six memory states, respectively. The latter two games extend the example of L\"oding that provides the known lower bound of four memory states.

==> sections/fig-m3-strategy.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}[->, semithick, initial text=, initial distance=6mm,
                    every state/.style={minimum size=7mm, inner sep=1pt}]
  \node[state, initial] (q1) at (-4.2, 0) {$1$};
  \node[state]          (q2) at (0, 0)    {$2$};
  \node[state]          (q3) at (4.2, 0)  {$3$};
  \path (q1) edge node[above] {$s \to a_2$}   (q2)
        (q2) edge node[above] {$a_2 \to a_4$} (q3);
  \node[below=2mm of q1, align=center, font=\small] {$c_1 \mapsto y$\\ $c_2 \mapsto b_3$};
  \node[below=2mm of q2, align=center, font=\small] {$c_1 \mapsto y$\\ $c_2 \mapsto b_2$};
  \node[below=2mm of q3, align=center, font=\small] {$c_1 \mapsto b_4$\\ $c_2 \mapsto b_2$};
\end{tikzpicture}
\caption{A winning strategy of \Adam in $\game_3$ with three memory states.
An arrow labeled $u \to v$ is a memory update along the edge~$u \to v$ of $\game_3$.
In every other case, the memory keeps its state.
Below each state is \Adam's next-move function at $c_1$ and $c_2$ in that state.}
\label{fig:m3-strategy}
\end{figure}


==> sections/fig-m3.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[game, x=1.6cm, y=0.9cm]
  \node[eve, initial above] (s) at (2, 0) {$s$};
  \node[eve, c1]  (a1) at (1, -1)  {$a_1$};
  \node[eve, c2]  (a2) at (3, -1)  {$a_2$};
  \node[eve, c3]  (a3) at (1, -2)  {$a_3$};
  \node[eve, c4]  (a4) at (3, -2)  {$a_4$};
  \node[eve]      (x)  at (2, -3)  {$x$};
  \node[eve, c5]  (a5) at (1, -4)  {$a_5$};
  \node[adam]     (u1) at (1, -5)  {$c_1$};
  \node[eve]      (y)  at (0, -6)  {$y$};
  \node[eve, c4]  (b4) at (3, -6)  {$b_4$};
  \node[eve]      (z)  at (3, -7)  {$z$};
  \node[eve, c5]  (b5) at (3, -8)  {$b_5$};
  \node[adam]     (u2) at (3, -9)  {$c_2$};
  \node[eve, c3]  (b3) at (0, -10) {$b_3$};
  \node[eve, c2]  (b2) at (2, -10) {$b_2$};
  \node[eve, c1]  (b1) at (0, -11) {$b_1$};
  \node[sink]     (bot) at (1, -12) {$\sink$};
  \path[->]
    (s) edge (a1) (s) edge (a2)
    (a1) edge (a3) (a2) edge (a3) (a2) edge (a4)
    (a3) edge (x) (a4) edge (x)
    (x) edge (a5) (x) edge (b4)
    (a5) edge (u1)
    (u1) edge (y) (u1) edge (b4)
    (y) edge (b3) (y) edge (b2)
    (b4) edge (z)
    (z) edge (b5) (z) edge (b1) (z) edge [bend right=15] (b2)
    (b5) edge (u2)
    (u2) edge (b3) (u2) edge (b2)
    (b3) edge (b1)
    (b1) edge (bot) (b2) edge (bot)
    (bot) edge [loop right] (bot);
\end{tikzpicture}
\caption{The game~$\game_3$ of Example~\ref{ex:m3} ($k = 5$, acyclic), with the target sets~$F_j = \set{a_j, b_j}$ for $j = 1, \dots, 5$.}
\label{fig:m3}
\end{figure}


==> sections/fig-m5-strategy.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}[->, semithick, initial text=, initial distance=6mm,
                    every state/.style={minimum size=7mm, inner sep=1pt}]
  \node[state]                (q1) at (-3, 0) {$1$};
  \node[state, initial above] (q2) at (0, 0)  {$2$};
  \node[state]                (q4) at (3, 0)  {$4$};
  \node[state]                (q5) at (6, 0)  {$5$};
  \node[state]                (q3) at (9, 0)  {$3$};
  \path (q2) edge node[above] {$a_5 \to b_2$} (q1)
        (q2) edge node[above] {$s \to a_1$}   (q4)
        (q4) edge node[above] {$a_1 \to a_2$} (q5)
        (q5) edge node[above] {$a_2 \to a_5$} (q3)
        (q2) edge[bend left=35] node[above] {$a_2 \to b_3$} (q5)
        (q2) edge[bend left=50] node[above] {$a_2 \to a_5$} (q3);
  \foreach \q in {1, 2, 3, 4, 5}
    \node[below=2mm of q\q, font=\small] {$c \mapsto \opt{\q}$};
\end{tikzpicture}
\caption{A five-state winning strategy of \Adam in $\game_5$, in the notation of Figure~\ref{fig:m3-strategy}.}
  \label{fig:m5-strategy}
\end{figure}


==> sections/fig-m5.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[game, x=1.7cm, y=1.05cm]
  \node[eve, initial above] (s)  at (2, 0)    {$s$};
  \node[eve, c1] (a1) at (1, -1)   {$a_1$};
  \node[eve, c4] (a4) at (3, -1)   {$a_4$};
  \node[eve, c2] (a2) at (1, -2)   {$a_2$};
  \node[eve, c3] (a3) at (3, -2)   {$a_3$};
  \node[eve, c3] (b3) at (0.4, -3) {$b_3$};
  \node[eve, c5] (a5) at (2.4, -3) {$a_5$};
  \node[eve, c5] (b5) at (-0.7, -4) {$b_5$};
  \node[eve, c4] (b4) at (0.4, -4) {$b_4$};
  \node[eve, c1] (b1) at (1.7, -4) {$b_1$};
  \node[eve, c2] (b2) at (3, -4)   {$b_2$};
  \node[adam] (c) at (2, -5.3) {$c$};
  \foreach \i/\x/\lab in {1/-0.6/{$b_2$, $b_3$, $b_5$}, 2/0.7/{$b_1$, $b_3$, $b_5$}, 3/2/{$b_1$, $b_2$, $b_4$, $b_5$}, 4/3.3/{$a_3$}, 5/4.6/{$b_1$, $b_2$, $b_3$}} {
    \node[eve] (o\i) at (\x, -6.6) {$\opt{\i}$};
    \node[font=\scriptsize, anchor=north] at (\x, -6.95) {$\to$ \lab};
  }
  \path[->]
    (s) edge (a1) (s) edge (a4)
    (a1) edge (a2) (a1) edge (a3) (a4) edge (a2) (a4) edge (a3)
    (a2) edge (b3) (a2) edge (a5) (a3) edge (a5)
    (b3) edge (b4) (a5) edge (b1) (a5) edge (b2)
    (b4) edge (c) (b1) edge (c) (b2) edge (c) (b5) edge (c)
    (c) edge (o1) (c) edge (o2) (c) edge (o3) (c) edge (o4) (c) edge (o5);
\end{tikzpicture}
\caption{The game~$\game_5$ of Example~\ref{ex:m5} ($k = 5$), with the target sets~$F_j = \set{a_j, b_j}$ for $j = 1, \dots, 5$.
The successors of each vertex~$\opt{i}$ are listed below it.}
\label{fig:m5}
\end{figure}


==> sections/fig-m6-strategy.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}[->, semithick, initial text=, initial distance=5mm,
                    every state/.style={minimum size=7mm, inner sep=1pt}]
  \node[state]                (q4) at (0, 0)    {$4$};
  \node[state]                (q2) at (2.5, 0)  {$2$};
  \node[state, initial above] (q1) at (5, 0)    {$1$};
  \node[state]                (q3) at (7.5, 0)  {$3$};
  \node[state]                (q5) at (10, 0)   {$5$};
  \node[state]                (q6) at (12.5, 0) {$6$};
  \path (q1) edge node[above] {$s \to a_1$}   (q2)
        (q2) edge node[above] {$a_6 \to b_2$} (q4)
        (q1) edge node[above] {$a_2 \to a_4$} (q3)
        (q3) edge node[above] {$a_4 \to b_6$} (q5)
        (q2) edge[bend left=60] node[above] {$a_1 \to a_4$} (q3)
        (q3) edge[bend left=50] node[above] {$a_4 \to b_5$} (q6);
  \foreach \q in {1, 2, 3, 4, 5, 6}
    \node[below=2mm of q\q, font=\small] {$c \mapsto \opt{\q}$};
\end{tikzpicture}
\caption{A six-state winning strategy of \Adam in $\game_6$, in the notation of Figure~\ref{fig:m3-strategy}.}
  \label{fig:m6-strategy}
\end{figure}


==> sections/fig-m6.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[game, x=1.7cm, y=1.05cm]
  \node[eve, initial above] (s)  at (2, 0)    {$s$};
  \node[eve, c2] (a2) at (1, -1)   {$a_2$};
  \node[eve, c1] (a1) at (3, -1)   {$a_1$};
  \node[eve, c3] (a3) at (1, -2)   {$a_3$};
  \node[eve, c4] (a4) at (3, -2)   {$a_4$};
  \node[eve, c5] (a5) at (1, -3)   {$a_5$};
  \node[eve, c6] (b6) at (2.6, -3) {$b_6$};
  \node[eve, c5] (b5) at (3.6, -3) {$b_5$};
  \node[eve, c6] (a6) at (1, -4)   {$a_6$};
  \node[eve, c3] (b3) at (3.1, -4) {$b_3$};
  \node[eve, c4] (b4) at (1.0, -5) {$b_4$};
  \node[eve, c2] (b2) at (1.7, -5) {$b_2$};
  \node[eve, c1] (b1) at (3.1, -5) {$b_1$};
  \node[adam] (c) at (2, -6.3) {$c$};
  \foreach \i/\x/\lab in {1/-0.75/{$a_3$}, 2/0.35/{$b_4$, $b_5$, $b_6$}, 3/1.45/{$b_1$, $a_5$}, 4/2.55/{$b_2$, $b_5$, $b_6$}, 5/3.65/{$a_6$, $b_6$}, 6/4.75/{$b_2$, $b_4$, $b_5$}} {
    \node[eve] (o\i) at (\x, -7.6) {$\opt{\i}$};
    \node[font=\scriptsize, anchor=north] at (\x, -7.95) {$\to$ \lab};
  }
  \path[->]
    (s) edge (a2) (s) edge (a1)
    (a2) edge (a3) (a2) edge (a4) (a1) edge (a3) (a1) edge (a4)
    (a3) edge (a5) (a4) edge (a5) (a4) edge (b6) (a4) edge (b5)
    (a5) edge (a6) (b6) edge (b3) (b5) edge (b3)
    (a6) edge (b4) (a6) edge (b2) (b3) edge (b1)
    (b4) edge (c) (b2) edge (c) (b1) edge (c)
    (c) edge (o1) (c) edge (o2) (c) edge (o3) (c) edge (o4) (c) edge (o5) (c) edge (o6);
\end{tikzpicture}
\caption{The game~$\game_6$ of Example~\ref{ex:m6} ($k = 6$), with the target sets~$F_j = \set{a_j, b_j}$ for $j = 1, \dots, 6$.
The successors of each vertex~$\opt{i}$ are listed below it.}
\label{fig:m6}
\end{figure}

